Unsupervised Extractive Opinion Summarization Using Sparse Coding

Opinion summarization is the task of automatically generating summaries that encapsulate information from multiple user reviews. We present Semantic Autoencoder (SemAE) to perform extractive opinion summarization in an unsupervised manner. SemAE uses dictionary learning to implicitly capture semantic information from the review and learns a latent representation of each sentence over semantic units. A semantic unit is supposed to capture an abstract semantic concept. Our extractive summarization algorithm leverages the representations to identify representative opinions among hundreds of reviews. SemAE is also able to perform controllable summarization to generate aspect-specific summaries. We report strong performance on SPACE and AMAZON datasets, and perform experiments to investigate the functioning of our model. Our code is publicly available at https://github.com/brcsomnath/SemAE.

==> figures/head_dict_visualization.tex <==
	$h = 0$, $\overline{\text{R1}}-35.2$ \hspace{0.6cm} 
	$h = 1$, $\overline{\text{R1}} - 23.8$  \hspace{0.6cm} 
	$h = 2$, $\overline{\text{R1}} - 29.3$  \hspace{0.6cm} 
	$h = 3$, $\overline{\text{R1}} - 37.1$ \hspace{0.6cm} 
	$h = 4$, $\overline{\text{R1}} - 30.2$ \par
	\includegraphics[width=0.18\textwidth]{figures/viz_head_0_.png}
	\includegraphics[width=0.18\textwidth]{figures/viz_head_1_.png}
	\includegraphics[width=0.18\textwidth]{figures/viz_head_2_.png}
	\includegraphics[width=0.18\textwidth]{figures/viz_head_3_.png}
	\includegraphics[width=0.18\textwidth]{figures/viz_head_4_.png}
	
	$h = 5$, $\overline{\text{R1}} - 37.0$ \hspace{0.9cm} 
	$h = 6$, $\overline{\text{R1}} - 28.0$ \hspace{0.9cm} 
	$h = 7$, $\overline{\text{R1}} - 38.9$ \par
	\includegraphics[width=0.18\textwidth]{figures/viz_head_5_.png}
	\includegraphics[width=0.18\textwidth]{figures/viz_head_6_.png}
	\includegraphics[width=0.18\textwidth]{figures/viz_head_7_.png}
